A low-lying scalar meson nonet in a unitarized meson model

A unitarized nonrelativistic meson model which is successful for the description of the heavy and light vector and pseudoscalar mesons yields, in its extension to the scalar mesons but for the same model parameters, a complete nonet below 1 GeV. In the unitarization scheme, real and virtual meson-meson decay channels are coupled to the quark-antiquark confinement channels. The flavor-dependent harmonic-oscillator confining potential itself has bound states epsilon(1.3 GeV), S(1.5 GeV), delta(1.3 GeV), kappa(1.4 GeV), similar to the results of other bound-state qqbar models. However, the full coupled-channel equations show poles at epsilon(0.5 GeV), S(0.99 GeV), delta(0.97 GeV), kappa(0.73 GeV). Not only can these pole positions be calculated in our model, but also cross sections and phase shifts in the meson-scattering channels, which are in reasonable agreement with the available data for pion-pion, eta-pion and Kaon-pion in S-wave scattering.

==> (inline-ps-0) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 140.08 lineto
0.00 140.08 lineto
0.00 0.00 closepath stroke
1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke
1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 140.08 lineto stroke
0.6 setlinewidth
newpath 34.17 0.00 moveto
34.17 -5.00 lineto stroke

==> (inline-ps-1) <==

0.6 setlinewidth
newpath 91.11 0.00 moveto
91.11 -5.00 lineto stroke

==> (inline-ps-2) <==

0.6 setlinewidth
newpath 148.05 0.00 moveto
148.05 -5.00 lineto stroke

==> (inline-ps-3) <==

0.6 setlinewidth
newpath 5.69 0.00 moveto
5.69 -2.50 lineto stroke
0.6 setlinewidth
newpath 62.64 0.00 moveto
62.64 -2.50 lineto stroke
0.6 setlinewidth
newpath 119.58 0.00 moveto
119.58 -2.50 lineto stroke
0.6 setlinewidth
newpath 176.52 0.00 moveto
176.52 -2.50 lineto stroke
0.6 setlinewidth
newpath 0.00 24.15 moveto
-5.00 24.15 lineto stroke

==> (inline-ps-4) <==

0.6 setlinewidth
newpath 0.00 48.30 moveto
-5.00 48.30 lineto stroke

==> (inline-ps-5) <==

0.6 setlinewidth
newpath 0.00 72.45 moveto
-5.00 72.45 lineto stroke

==> (inline-ps-6) <==

0.6 setlinewidth
newpath 0.00 96.61 moveto
-5.00 96.61 lineto stroke

==> (inline-ps-7) <==

0.6 setlinewidth
newpath 0.00 120.76 moveto
-5.00 120.76 lineto stroke

==> (inline-ps-8) <==

0.6 setlinewidth
newpath 0.00 4.83 moveto
-2.50 4.83 lineto stroke
0.6 setlinewidth
newpath 0.00 9.66 moveto
-2.50 9.66 lineto stroke
0.6 setlinewidth
newpath 0.00 14.49 moveto
-2.50 14.49 lineto stroke
0.6 setlinewidth
newpath 0.00 19.32 moveto
-2.50 19.32 lineto stroke
0.6 setlinewidth
newpath 0.00 28.98 moveto
-2.50 28.98 lineto stroke
0.6 setlinewidth
newpath 0.00 33.81 moveto
-2.50 33.81 lineto stroke
0.6 setlinewidth
newpath 0.00 38.64 moveto
-2.50 38.64 lineto stroke
0.6 setlinewidth
newpath 0.00 43.47 moveto
-2.50 43.47 lineto stroke
0.6 setlinewidth
newpath 0.00 53.13 moveto
-2.50 53.13 lineto stroke
0.6 setlinewidth
newpath 0.00 57.96 moveto
-2.50 57.96 lineto stroke
0.6 setlinewidth
newpath 0.00 62.79 moveto
-2.50 62.79 lineto stroke
0.6 setlinewidth
newpath 0.00 67.62 moveto
-2.50 67.62 lineto stroke
0.6 setlinewidth
newpath 0.00 77.28 moveto
-2.50 77.28 lineto stroke
0.6 setlinewidth
newpath 0.00 82.12 moveto
-2.50 82.12 lineto stroke
0.6 setlinewidth
newpath 0.00 86.95 moveto
-2.50 86.95 lineto stroke
0.6 setlinewidth
newpath 0.00 91.78 moveto
-2.50 91.78 lineto stroke
0.6 setlinewidth
newpath 0.00 101.44 moveto
-2.50 101.44 lineto stroke
0.6 setlinewidth
newpath 0.00 106.27 moveto
-2.50 106.27 lineto stroke
0.6 setlinewidth
newpath 0.00 111.10 moveto
-2.50 111.10 lineto stroke
0.6 setlinewidth
newpath 0.00 115.93 moveto
-2.50 115.93 lineto stroke

==> (inline-ps-9) <==

0.8 setlinewidth
newpath 11.39 1.45 moveto
11.39 4.35 lineto stroke

==> (inline-ps-10) <==

0.8 setlinewidth
newpath 22.78 7.25 moveto
22.78 10.14 lineto stroke

==> (inline-ps-11) <==

0.8 setlinewidth
newpath 34.17 3.86 moveto
34.17 6.76 lineto stroke

==> (inline-ps-12) <==

0.8 setlinewidth
newpath 45.55 6.42 moveto
45.55 9.32 lineto stroke

==> (inline-ps-13) <==

0.8 setlinewidth
newpath 56.94 6.28 moveto
56.94 9.18 lineto stroke

==> (inline-ps-14) <==

0.8 setlinewidth
newpath 68.33 9.18 moveto
68.33 12.08 lineto stroke

==> (inline-ps-15) <==

0.8 setlinewidth
newpath 79.72 8.69 moveto
79.72 11.59 lineto stroke

==> (inline-ps-16) <==

0.8 setlinewidth
newpath 91.11 13.04 moveto
91.11 15.94 lineto stroke

==> (inline-ps-17) <==

0.8 setlinewidth
newpath 102.50 15.70 moveto
102.50 19.08 lineto stroke

==> (inline-ps-18) <==

0.8 setlinewidth
newpath 113.89 19.80 moveto
113.89 25.60 lineto stroke

==> (inline-ps-19) <==

0.8 setlinewidth
newpath 125.27 21.74 moveto
125.27 27.53 lineto stroke

==> (inline-ps-20) <==

0.8 setlinewidth
newpath 136.66 43.47 moveto
136.66 50.24 lineto stroke

==> (inline-ps-21) <==

0.8 setlinewidth
newpath 148.05 32.85 moveto
148.05 51.20 lineto stroke

==> (inline-ps-22) <==

0.8 setlinewidth
newpath 159.44 42.99 moveto
159.44 48.79 lineto stroke

==> (inline-ps-23) <==

0.8 setlinewidth
newpath 170.83 41.54 moveto
170.83 48.30 lineto stroke

==> (inline-ps-24) <==

0.8 setlinewidth
newpath 182.22 55.55 moveto
182.22 59.41 lineto stroke

==> (inline-ps-25) <==

0.8 setlinewidth
newpath 193.60 55.55 moveto
193.60 59.41 lineto stroke

==> (inline-ps-26) <==

0.8 setlinewidth
newpath 65.48 20.63 moveto
65.48 22.75 lineto stroke

==> (inline-ps-27) <==

0.8 setlinewidth
newpath 71.18 20.19 moveto
71.18 22.41 lineto stroke

==> (inline-ps-28) <==

0.8 setlinewidth
newpath 76.87 23.28 moveto
76.87 25.70 lineto stroke

==> (inline-ps-29) <==

0.8 setlinewidth
newpath 82.57 23.19 moveto
82.57 25.50 lineto stroke

==> (inline-ps-30) <==

0.8 setlinewidth
newpath 88.26 24.05 moveto
88.26 27.05 lineto stroke

==> (inline-ps-31) <==

0.8 setlinewidth
newpath 93.96 24.83 moveto
93.96 27.92 lineto stroke

==> (inline-ps-32) <==

0.8 setlinewidth
newpath 99.65 26.52 moveto
99.65 29.22 lineto stroke

==> (inline-ps-33) <==

0.8 setlinewidth
newpath 105.34 27.39 moveto
105.34 30.87 lineto stroke

==> (inline-ps-34) <==

0.8 setlinewidth
newpath 111.04 27.19 moveto
111.04 30.87 lineto stroke

==> (inline-ps-35) <==

0.8 setlinewidth
newpath 116.73 30.91 moveto
116.73 33.14 lineto stroke

==> (inline-ps-36) <==

0.8 setlinewidth
newpath 122.43 32.02 moveto
122.43 34.34 lineto stroke

==> (inline-ps-37) <==

0.8 setlinewidth
newpath 128.12 33.62 moveto
128.12 37.97 lineto stroke

==> (inline-ps-38) <==

0.8 setlinewidth
newpath 133.82 37.10 moveto
133.82 41.54 lineto stroke

==> (inline-ps-39) <==

0.8 setlinewidth
newpath 145.20 41.15 moveto
145.20 44.34 lineto stroke

==> (inline-ps-40) <==

0.8 setlinewidth
newpath 150.90 42.94 moveto
150.90 46.52 lineto stroke

==> (inline-ps-41) <==

0.8 setlinewidth
newpath 156.59 45.55 moveto
156.59 49.22 lineto stroke

==> (inline-ps-42) <==

0.8 setlinewidth
newpath 162.29 46.18 moveto
162.29 49.75 lineto stroke

==> (inline-ps-43) <==

0.8 setlinewidth
newpath 167.98 45.02 moveto
167.98 47.92 lineto stroke

==> (inline-ps-44) <==

0.8 setlinewidth
newpath 173.67 48.54 moveto
173.67 52.51 lineto stroke

==> (inline-ps-45) <==

0.8 setlinewidth
newpath 179.37 50.28 moveto
179.37 54.34 lineto stroke

==> (inline-ps-46) <==

0.8 setlinewidth
newpath 92.53 25.48 moveto
92.53 28.62 lineto stroke

==> (inline-ps-47) <==

0.8 setlinewidth
newpath 98.23 27.60 moveto
98.23 30.27 lineto stroke

==> (inline-ps-48) <==

0.8 setlinewidth
newpath 103.92 30.51 moveto
103.92 33.34 lineto stroke

==> (inline-ps-49) <==

0.8 setlinewidth
newpath 109.61 28.94 moveto
109.61 32.08 lineto stroke

==> (inline-ps-50) <==

0.8 setlinewidth
newpath 115.31 31.53 moveto
115.31 34.52 lineto stroke

==> (inline-ps-51) <==

0.8 setlinewidth
newpath 121.00 34.60 moveto
121.00 37.74 lineto stroke

==> (inline-ps-52) <==

0.8 setlinewidth
newpath 126.70 36.41 moveto
126.70 39.71 lineto stroke

==> (inline-ps-53) <==

0.8 setlinewidth
newpath 132.39 37.74 moveto
132.39 40.57 lineto stroke

==> (inline-ps-54) <==

0.8 setlinewidth
newpath 138.09 37.27 moveto
138.09 40.42 lineto stroke

==> (inline-ps-55) <==

0.8 setlinewidth
newpath 143.78 36.17 moveto
143.78 39.32 lineto stroke

==> (inline-ps-56) <==

0.8 setlinewidth
newpath 149.47 39.00 moveto
149.47 42.46 lineto stroke

==> (inline-ps-57) <==

0.8 setlinewidth
newpath 155.17 39.32 moveto
155.17 42.15 lineto stroke

==> (inline-ps-58) <==

0.8 setlinewidth
newpath 160.86 40.58 moveto
160.86 43.72 lineto stroke

==> (inline-ps-59) <==

0.8 setlinewidth
newpath 166.56 41.68 moveto
166.56 44.51 lineto stroke

==> (inline-ps-60) <==

0.8 setlinewidth
newpath 172.25 43.56 moveto
172.25 46.40 lineto stroke

==> (inline-ps-61) <==

0.8 setlinewidth
newpath 177.95 48.67 moveto
177.95 49.46 lineto stroke

==> (inline-ps-62) <==

0.8 setlinewidth
newpath 183.64 47.18 moveto
183.64 50.64 lineto stroke

==> (inline-ps-63) <==

0.8 setlinewidth
newpath 189.33 51.11 moveto
189.33 57.40 lineto stroke

==> (inline-ps-64) <==

0.8 setlinewidth
newpath 195.03 52.21 moveto
195.03 74.23 lineto stroke

==> (inline-ps-65) <==

0.8 setlinewidth
newpath 200.72 107.26 moveto
200.72 118.58 lineto stroke

==> (inline-ps-66) <==

0.8 setlinewidth
newpath 206.42 92.79 moveto
206.42 110.09 lineto stroke

==> (inline-ps-67) <==

0.8 setlinewidth
newpath 212.11 99.31 moveto
212.11 119.29 lineto stroke

==> (inline-ps-68) <==

0.8 setlinewidth
newpath 217.81 115.28 moveto
217.81 123.46 lineto stroke

==> (inline-ps-69) <==

0.8 setlinewidth
newpath 223.50 117.16 moveto
223.50 125.34 lineto stroke

==> (inline-ps-70) <==

0.8 setlinewidth
newpath 229.19 118.50 moveto
229.19 125.26 lineto stroke

==> (inline-ps-71) <==

0.8 setlinewidth
newpath 65.48 18.79 moveto
65.48 21.11 lineto stroke

==> (inline-ps-72) <==

0.8 setlinewidth
newpath 71.18 18.98 moveto
71.18 21.30 lineto stroke

==> (inline-ps-73) <==

0.8 setlinewidth
newpath 76.87 20.43 moveto
76.87 22.75 lineto stroke

==> (inline-ps-74) <==

0.8 setlinewidth
newpath 82.57 20.09 moveto
82.57 22.41 lineto stroke

==> (inline-ps-75) <==

0.8 setlinewidth
newpath 88.26 24.54 moveto
88.26 26.86 lineto stroke

==> (inline-ps-76) <==

0.8 setlinewidth
newpath 93.96 25.60 moveto
93.96 27.92 lineto stroke

==> (inline-ps-77) <==

0.8 setlinewidth
newpath 99.65 27.05 moveto
99.65 29.37 lineto stroke

==> (inline-ps-78) <==

0.8 setlinewidth
newpath 105.34 28.60 moveto
105.34 32.07 lineto stroke

==> (inline-ps-79) <==

0.8 setlinewidth
newpath 111.04 27.77 moveto
111.04 31.25 lineto stroke

==> (inline-ps-80) <==

0.8 setlinewidth
newpath 116.73 28.35 moveto
116.73 31.54 lineto stroke

==> (inline-ps-81) <==

0.8 setlinewidth
newpath 122.43 30.96 moveto
122.43 33.86 lineto stroke

==> (inline-ps-82) <==

0.8 setlinewidth
newpath 128.12 27.53 moveto
128.12 29.95 lineto stroke

==> (inline-ps-83) <==

0.8 setlinewidth
newpath 133.82 32.02 moveto
133.82 39.17 lineto stroke

==> (inline-ps-84) <==

0.8 setlinewidth
newpath 139.51 32.99 moveto
139.51 36.28 lineto stroke

==> (inline-ps-85) <==

0.8 setlinewidth
newpath 145.20 34.58 moveto
145.20 37.29 lineto stroke

==> (inline-ps-86) <==

0.8 setlinewidth
newpath 150.90 36.32 moveto
150.90 39.03 lineto stroke

==> (inline-ps-87) <==

0.8 setlinewidth
newpath 156.59 40.38 moveto
156.59 42.70 lineto stroke

==> (inline-ps-88) <==

0.8 setlinewidth
newpath 162.29 42.31 moveto
162.29 44.63 lineto stroke

==> (inline-ps-89) <==

0.8 setlinewidth
newpath 179.37 49.61 moveto
179.37 51.93 lineto stroke

==> (inline-ps-90) <==

0.8 setlinewidth
newpath 185.06 54.15 moveto
185.06 57.34 lineto stroke

==> (inline-ps-91) <==

0.8 setlinewidth
newpath 190.76 61.73 moveto
190.76 64.05 lineto stroke

==> (inline-ps-92) <==

0.8 setlinewidth
newpath 196.45 66.80 moveto
196.45 69.60 lineto stroke

==> (inline-ps-93) <==

0.8 setlinewidth
newpath 202.15 116.99 moveto
202.15 120.76 lineto stroke

==> (inline-ps-94) <==

0.8 setlinewidth
newpath 210.69 116.22 moveto
210.69 120.66 lineto stroke

==> (inline-ps-95) <==

0.8 setlinewidth
newpath 222.08 118.54 moveto
222.08 124.81 lineto stroke

==> (inline-ps-96) <==

0.8 setlinewidth
newpath 93.96 25.02 moveto
93.96 27.44 lineto stroke

==> (inline-ps-97) <==

0.8 setlinewidth
newpath 99.65 26.74 moveto
99.65 30.21 lineto stroke

==> (inline-ps-98) <==

0.8 setlinewidth
newpath 105.34 30.53 moveto
105.34 33.62 lineto stroke

==> (inline-ps-99) <==

0.8 setlinewidth
newpath 111.04 29.75 moveto
111.04 32.17 lineto stroke

==> (inline-ps-100) <==

0.8 setlinewidth
newpath 116.73 31.76 moveto
116.73 35.24 lineto stroke

==> (inline-ps-101) <==

0.8 setlinewidth
newpath 122.43 34.68 moveto
122.43 37.10 lineto stroke

==> (inline-ps-102) <==

0.8 setlinewidth
newpath 128.12 36.30 moveto
128.12 40.36 lineto stroke

==> (inline-ps-103) <==

0.8 setlinewidth
newpath 133.82 38.01 moveto
133.82 40.43 lineto stroke

==> (inline-ps-104) <==

0.8 setlinewidth
newpath 139.51 35.96 moveto
139.51 42.43 lineto stroke

==> (inline-ps-105) <==

0.8 setlinewidth
newpath 145.20 36.83 moveto
145.20 39.25 lineto stroke

==> (inline-ps-106) <==

0.8 setlinewidth
newpath 150.90 37.48 moveto
150.90 41.64 lineto stroke

==> (inline-ps-107) <==

0.8 setlinewidth
newpath 156.59 38.18 moveto
156.59 41.27 lineto stroke

==> (inline-ps-108) <==

0.8 setlinewidth
newpath 162.29 40.26 moveto
162.29 43.93 lineto stroke

==> (inline-ps-109) <==

0.8 setlinewidth
newpath 167.98 40.55 moveto
167.98 44.12 lineto stroke

==> (inline-ps-110) <==

0.8 setlinewidth
newpath 173.67 42.39 moveto
173.67 46.73 lineto stroke

==> (inline-ps-111) <==

0.8 setlinewidth
newpath 179.37 45.86 moveto
179.37 50.60 lineto stroke

==> (inline-ps-112) <==

0.8 setlinewidth
newpath 185.06 46.40 moveto
185.06 50.55 lineto stroke

==> (inline-ps-113) <==

0.8 setlinewidth
newpath 190.76 50.11 moveto
190.76 56.39 lineto stroke

==> (inline-ps-114) <==

0.8 setlinewidth
newpath 196.45 55.38 moveto
196.45 70.16 lineto stroke

==> (inline-ps-115) <==

0.8 setlinewidth
newpath 202.15 106.99 moveto
202.15 116.84 lineto stroke

==> (inline-ps-116) <==

0.8 setlinewidth
newpath 207.84 90.40 moveto
207.84 110.98 lineto stroke

==> (inline-ps-117) <==

0.8 setlinewidth
newpath 213.53 98.34 moveto
213.53 119.60 lineto stroke

==> (inline-ps-118) <==

0.8 setlinewidth
newpath 219.23 114.14 moveto
219.23 125.15 lineto stroke

==> (inline-ps-119) <==

0.8 setlinewidth
newpath 224.92 115.49 moveto
224.92 125.06 lineto stroke

==> (inline-ps-120) <==

0.8 setlinewidth
newpath 230.62 117.84 moveto
230.62 124.50 lineto stroke

==> (inline-ps-121) <==

0.8 setlinewidth
newpath 48.40 17.58 moveto
48.40 20.19 lineto stroke

==> (inline-ps-122) <==

0.8 setlinewidth
newpath 54.10 19.95 moveto
54.10 21.69 lineto stroke

==> (inline-ps-123) <==

0.8 setlinewidth
newpath 59.79 22.46 moveto
59.79 24.39 lineto stroke

==> (inline-ps-124) <==

0.8 setlinewidth
newpath 65.48 23.96 moveto
65.48 26.08 lineto stroke

==> (inline-ps-125) <==

0.8 setlinewidth
newpath 71.18 24.05 moveto
71.18 26.18 lineto stroke

==> (inline-ps-126) <==

0.8 setlinewidth
newpath 76.87 25.89 moveto
76.87 28.11 lineto stroke

==> (inline-ps-127) <==

0.8 setlinewidth
newpath 82.57 27.24 moveto
82.57 29.85 lineto stroke

==> (inline-ps-128) <==

0.8 setlinewidth
newpath 88.26 28.55 moveto
88.26 30.67 lineto stroke

==> (inline-ps-129) <==

0.8 setlinewidth
newpath 93.96 31.69 moveto
93.96 33.81 lineto stroke

==> (inline-ps-130) <==

0.8 setlinewidth
newpath 99.65 33.52 moveto
99.65 35.65 lineto stroke

==> (inline-ps-131) <==

0.8 setlinewidth
newpath 105.34 34.63 moveto
105.34 36.86 lineto stroke

==> (inline-ps-132) <==

0.8 setlinewidth
newpath 111.04 30.72 moveto
111.04 34.30 lineto stroke

==> (inline-ps-133) <==

0.8 setlinewidth
newpath 116.73 35.74 moveto
116.73 38.55 lineto stroke

==> (inline-ps-134) <==

0.8 setlinewidth
newpath 122.43 37.48 moveto
122.43 40.38 lineto stroke

==> (inline-ps-135) <==

0.8 setlinewidth
newpath 128.12 40.67 moveto
128.12 43.86 lineto stroke

==> (inline-ps-136) <==

0.8 setlinewidth
newpath 133.82 40.43 moveto
133.82 45.55 lineto stroke

==> (inline-ps-137) <==

0.8 setlinewidth
newpath 145.20 38.93 moveto
145.20 42.02 lineto stroke

==> (inline-ps-138) <==

0.8 setlinewidth
newpath 150.90 43.57 moveto
150.90 47.72 lineto stroke

==> (inline-ps-139) <==

0.8 setlinewidth
newpath 156.59 42.22 moveto
156.59 45.02 lineto stroke

==> (inline-ps-140) <==

0.8 setlinewidth
newpath 162.29 43.67 moveto
162.29 46.66 lineto stroke

==> (inline-ps-141) <==

0.8 setlinewidth
newpath 167.98 41.78 moveto
167.98 44.39 lineto stroke

==> (inline-ps-142) <==

0.8 setlinewidth
newpath 173.67 46.23 moveto
173.67 50.19 lineto stroke

==> (inline-ps-143) <==

0.8 setlinewidth
newpath 179.37 45.89 moveto
179.37 49.85 lineto stroke

==> (inline-ps-144) <==

0.8 setlinewidth
newpath 185.06 49.80 moveto
185.06 52.22 lineto stroke

==> (inline-ps-145) <==

0.8 setlinewidth
newpath 190.76 50.09 moveto
190.76 54.92 lineto stroke

==> (inline-ps-146) <==

0.8 setlinewidth
newpath 196.45 49.46 moveto
196.45 59.12 lineto stroke

==> (inline-ps-147) <==

0.8 setlinewidth
newpath 179.37 50.96 moveto
179.37 53.37 lineto stroke

==> (inline-ps-148) <==

0.8 setlinewidth
newpath 185.06 52.89 moveto
185.06 55.31 lineto stroke

==> (inline-ps-149) <==

0.8 setlinewidth
newpath 190.76 57.24 moveto
190.76 59.65 lineto stroke

==> (inline-ps-150) <==

0.8 setlinewidth
newpath 196.45 64.00 moveto
196.45 66.42 lineto stroke

==> (inline-ps-151) <==

0.8 setlinewidth
newpath 199.30 70.18 moveto
199.30 72.60 lineto stroke

==> (inline-ps-152) <==

0.8 setlinewidth
newpath 207.84 96.12 moveto
207.84 98.54 lineto stroke

==> (inline-ps-153) <==

0.8 setlinewidth
newpath 210.69 104.96 moveto
210.69 107.38 lineto stroke

==> (inline-ps-154) <==

0.8 setlinewidth
newpath 222.08 114.72 moveto
222.08 117.13 lineto stroke

==> (inline-ps-155) <==

0.8 setlinewidth
newpath 96.80 22.46 moveto
96.80 25.94 lineto stroke

==> (inline-ps-156) <==

0.8 setlinewidth
newpath 108.19 23.81 moveto
108.19 27.39 lineto stroke

==> (inline-ps-157) <==

0.8 setlinewidth
newpath 119.58 26.47 moveto
119.58 30.53 lineto stroke

==> (inline-ps-158) <==

0.8 setlinewidth
newpath 130.97 27.24 moveto
130.97 30.82 lineto stroke

==> (inline-ps-159) <==

0.8 setlinewidth
newpath 142.36 31.83 moveto
142.36 34.73 lineto stroke

==> (inline-ps-160) <==

0.8 setlinewidth
newpath 153.74 33.47 moveto
153.74 36.66 lineto stroke

==> (inline-ps-161) <==

0.8 setlinewidth
newpath 165.13 36.90 moveto
165.13 39.80 lineto stroke

==> (inline-ps-162) <==

0.8 setlinewidth
newpath 176.52 39.22 moveto
176.52 42.31 lineto stroke

==> (inline-ps-163) <==

0.8 setlinewidth
newpath 98.23 25.60 moveto
98.23 28.50 lineto stroke

==> (inline-ps-164) <==

0.8 setlinewidth
newpath 109.61 28.02 moveto
109.61 31.88 lineto stroke

==> (inline-ps-165) <==

0.8 setlinewidth
newpath 116.73 30.91 moveto
116.73 34.78 lineto stroke

==> (inline-ps-166) <==

0.8 setlinewidth
newpath 122.43 31.40 moveto
122.43 35.26 lineto stroke

==> (inline-ps-167) <==

0.8 setlinewidth
newpath 128.12 32.85 moveto
128.12 36.71 lineto stroke

==> (inline-ps-168) <==

0.8 setlinewidth
newpath 132.39 33.81 moveto
132.39 37.68 lineto stroke

==> (inline-ps-169) <==

0.8 setlinewidth
newpath 135.24 34.78 moveto
135.24 38.64 lineto stroke

==> (inline-ps-170) <==

0.8 setlinewidth
newpath 138.09 35.26 moveto
138.09 39.13 lineto stroke

==> (inline-ps-171) <==

0.8 setlinewidth
newpath 140.93 36.23 moveto
140.93 40.09 lineto stroke

==> (inline-ps-172) <==

0.8 setlinewidth
newpath 143.78 36.71 moveto
143.78 40.57 lineto stroke

==> (inline-ps-173) <==

0.8 setlinewidth
newpath 146.63 37.19 moveto
146.63 41.06 lineto stroke

==> (inline-ps-174) <==

0.8 setlinewidth
newpath 150.90 38.16 moveto
150.90 42.02 lineto stroke

==> (inline-ps-175) <==

0.8 setlinewidth
newpath 156.59 39.61 moveto
156.59 43.47 lineto stroke

==> (inline-ps-176) <==

0.8 setlinewidth
newpath 162.29 40.82 moveto
162.29 44.20 lineto stroke

==> (inline-ps-177) <==

0.8 setlinewidth
newpath 167.98 42.02 moveto
167.98 45.89 lineto stroke

==> (inline-ps-178) <==

0.8 setlinewidth
newpath 173.67 43.47 moveto
173.67 47.34 lineto stroke

==> (inline-ps-179) <==

0.8 setlinewidth
newpath 179.37 44.92 moveto
179.37 48.79 lineto stroke

==> (inline-ps-180) <==

0.8 setlinewidth
newpath 186.49 48.79 moveto
186.49 53.62 lineto stroke

==> (inline-ps-181) <==

0.8 setlinewidth
newpath 195.03 58.93 moveto
195.03 64.73 lineto stroke

==> (inline-ps-182) <==

0.8 setlinewidth
newpath 204.99 90.33 moveto
204.99 99.02 lineto stroke

==> (inline-ps-183) <==

0.8 setlinewidth
newpath 216.38 103.85 moveto
216.38 112.55 lineto stroke

==> (inline-ps-184) <==

0.8 setlinewidth
newpath 226.35 105.30 moveto
226.35 113.03 lineto stroke

==> (inline-ps-185) <==

0.8 setlinewidth
newpath 13.67 3.27 moveto
16.07 3.78 lineto
18.46 4.31 lineto
20.86 4.85 lineto
23.26 5.42 lineto
25.66 6.01 lineto
28.06 6.64 lineto
30.46 7.30 lineto
32.86 7.99 lineto
35.26 8.73 lineto
37.65 9.51 lineto
40.05 10.33 lineto
42.45 11.19 lineto
44.85 12.08 lineto
47.25 12.98 lineto
49.65 13.88 lineto
52.05 14.77 lineto
54.45 15.63 lineto
56.84 16.45 lineto
59.24 17.22 lineto
61.64 17.94 lineto
64.04 18.63 lineto
66.44 19.26 lineto
68.84 19.85 lineto
71.24 20.40 lineto
73.64 20.92 lineto
76.03 21.40 lineto
78.43 21.86 lineto
80.83 22.30 lineto
83.23 22.71 lineto
85.63 23.11 lineto
88.03 23.48 lineto
90.42 23.85 lineto
92.82 24.20 lineto
95.22 24.53 lineto
97.62 24.86 lineto
100.02 25.18 lineto
102.42 25.48 lineto
104.82 25.77 lineto
107.22 26.06 lineto
109.61 26.34 lineto
112.01 26.61 lineto
114.41 26.88 lineto
116.81 27.14 lineto
119.21 27.39 lineto
121.61 27.63 lineto
124.01 27.88 lineto
126.41 28.11 lineto
128.80 28.34 lineto
131.20 28.57 lineto
133.60 28.79 lineto
136.00 29.01 lineto
138.40 29.22 lineto
140.80 29.43 lineto
143.20 29.64 lineto
145.60 29.84 lineto
147.99 30.04 lineto
150.39 30.24 lineto
152.79 30.44 lineto
155.19 30.63 lineto
157.59 30.82 lineto
159.99 31.01 lineto
162.39 31.20 lineto
164.79 31.39 lineto
167.18 31.59 lineto
169.58 31.78 lineto
171.98 31.98 lineto
174.38 32.19 lineto
176.78 32.41 lineto
179.18 32.65 lineto
181.58 32.91 lineto
183.98 33.22 lineto
186.37 33.60 lineto
188.77 34.12 lineto
191.17 34.92 lineto
193.57 36.50 lineto
195.97 41.73 lineto
198.37 88.47 lineto
200.77 103.18 lineto
203.17 105.66 lineto
205.56 106.70 lineto
207.96 107.30 lineto
210.36 107.70 lineto
212.76 108.00 lineto
215.16 108.23 lineto
217.56 108.43 lineto
219.95 108.59 lineto
222.36 108.73 lineto
224.75 108.87 lineto
227.15 108.98 lineto
229.55 109.09 lineto
231.95 109.18 lineto
233.46 109.23 lineto
stroke

==> (inline-ps-186) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 140.08 lineto
0.00 140.08 lineto
0.00 0.00 closepath stroke
1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke
1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 140.08 lineto stroke
0.6 setlinewidth
newpath 58.37 0.00 moveto
58.37 -5.00 lineto stroke

==> (inline-ps-187) <==

0.6 setlinewidth
newpath 136.19 0.00 moveto
136.19 -5.00 lineto stroke

==> (inline-ps-188) <==

0.6 setlinewidth
newpath 19.46 0.00 moveto
19.46 -2.50 lineto stroke
0.6 setlinewidth
newpath 97.28 0.00 moveto
97.28 -2.50 lineto stroke
0.6 setlinewidth
newpath 175.10 0.00 moveto
175.10 -2.50 lineto stroke
0.6 setlinewidth
newpath 0.00 42.45 moveto
-5.00 42.45 lineto stroke

==> (inline-ps-189) <==

0.6 setlinewidth
newpath 0.00 84.90 moveto
-5.00 84.90 lineto stroke

==> (inline-ps-190) <==

0.6 setlinewidth
newpath 0.00 21.22 moveto
-2.50 21.22 lineto stroke
0.6 setlinewidth
newpath 0.00 63.67 moveto
-2.50 63.67 lineto stroke
0.6 setlinewidth
newpath 0.00 106.12 moveto
-2.50 106.12 lineto stroke

==> (inline-ps-191) <==

0.8 setlinewidth
newpath 11.67 0.00 moveto
11.67 7.47 lineto stroke
0.8 setlinewidth
newpath 11.67 7.47 moveto
19.46 7.47 lineto stroke
0.8 setlinewidth
newpath 19.46 7.47 moveto
19.46 0.00 lineto stroke
0.8 setlinewidth
newpath 19.46 0.00 moveto
27.24 0.00 lineto stroke
0.8 setlinewidth
newpath 27.24 0.00 moveto
27.24 13.63 lineto stroke
0.8 setlinewidth
newpath 27.24 13.63 moveto
35.02 13.63 lineto stroke
0.8 setlinewidth
newpath 35.02 13.63 moveto
35.02 24.37 lineto stroke
0.8 setlinewidth
newpath 35.02 24.37 moveto
42.80 24.37 lineto stroke
0.8 setlinewidth
newpath 42.80 24.37 moveto
42.80 7.05 lineto stroke
0.8 setlinewidth
newpath 42.80 7.05 moveto
50.58 7.05 lineto stroke
0.8 setlinewidth
newpath 50.58 7.05 moveto
50.58 28.10 lineto stroke
0.8 setlinewidth
newpath 50.58 28.10 moveto
58.37 28.10 lineto stroke
0.8 setlinewidth
newpath 58.37 28.10 moveto
58.37 24.58 lineto stroke
0.8 setlinewidth
newpath 58.37 24.58 moveto
66.15 24.58 lineto stroke
0.8 setlinewidth
newpath 66.15 24.58 moveto
66.15 7.05 lineto stroke
0.8 setlinewidth
newpath 66.15 7.05 moveto
73.93 7.05 lineto stroke
0.8 setlinewidth
newpath 73.93 7.05 moveto
73.93 31.62 lineto stroke
0.8 setlinewidth
newpath 73.93 31.62 moveto
81.71 31.62 lineto stroke
0.8 setlinewidth
newpath 81.71 31.62 moveto
81.71 45.67 lineto stroke
0.8 setlinewidth
newpath 81.71 45.67 moveto
89.49 45.67 lineto stroke
0.8 setlinewidth
newpath 89.49 45.67 moveto
89.49 31.62 lineto stroke
0.8 setlinewidth
newpath 89.49 31.62 moveto
97.28 31.62 lineto stroke
0.8 setlinewidth
newpath 97.28 31.62 moveto
97.28 31.62 lineto stroke
0.8 setlinewidth
newpath 97.28 31.62 moveto
105.06 31.62 lineto stroke
0.8 setlinewidth
newpath 105.06 31.62 moveto
105.06 41.94 lineto stroke
0.8 setlinewidth
newpath 105.06 41.94 moveto
112.84 41.94 lineto stroke
0.8 setlinewidth
newpath 112.84 41.94 moveto
112.84 51.36 lineto stroke
0.8 setlinewidth
newpath 112.84 51.36 moveto
120.62 51.36 lineto stroke
0.8 setlinewidth
newpath 120.62 51.36 moveto
120.62 55.99 lineto stroke
0.8 setlinewidth
newpath 120.62 55.99 moveto
128.41 55.99 lineto stroke
0.8 setlinewidth
newpath 128.41 55.99 moveto
128.41 55.99 lineto stroke
0.8 setlinewidth
newpath 128.41 55.99 moveto
136.19 55.99 lineto stroke
0.8 setlinewidth
newpath 136.19 55.99 moveto
136.19 45.67 lineto stroke
0.8 setlinewidth
newpath 136.19 45.67 moveto
143.97 45.67 lineto stroke
0.8 setlinewidth
newpath 143.97 45.67 moveto
143.97 21.31 lineto stroke
0.8 setlinewidth
newpath 143.97 21.31 moveto
151.75 21.31 lineto stroke
0.8 setlinewidth
newpath 151.75 21.31 moveto
151.75 6.79 lineto stroke
0.8 setlinewidth
newpath 151.75 6.79 moveto
159.53 6.79 lineto stroke
0.8 setlinewidth
newpath 159.53 6.79 moveto
159.53 38.42 lineto stroke
0.8 setlinewidth
newpath 159.53 38.42 moveto
167.32 38.42 lineto stroke
0.8 setlinewidth
newpath 167.32 38.42 moveto
167.32 0.00 lineto stroke
0.8 setlinewidth
newpath 167.32 0.00 moveto
175.10 0.00 lineto stroke
0.8 setlinewidth
newpath 175.10 0.00 moveto
175.10 3.31 lineto stroke
0.8 setlinewidth
newpath 175.10 3.31 moveto
182.88 3.31 lineto stroke
0.8 setlinewidth
newpath 182.88 3.31 moveto
182.88 3.31 lineto stroke
0.8 setlinewidth
newpath 182.88 3.31 moveto
190.66 3.31 lineto stroke
0.8 setlinewidth
newpath 190.66 3.31 moveto
190.66 0.00 lineto stroke
0.8 setlinewidth
newpath 190.66 0.00 moveto
198.44 0.00 lineto stroke
0.8 setlinewidth
newpath 198.44 0.00 moveto
198.44 7.05 lineto stroke
0.8 setlinewidth
newpath 198.44 7.05 moveto
206.23 7.05 lineto stroke
0.8 setlinewidth
newpath 206.23 7.05 moveto
206.23 0.00 lineto stroke
0.8 setlinewidth
newpath 11.67 1.84 moveto
13.62 1.89 lineto
15.56 1.95 lineto
17.51 2.01 lineto
19.46 2.09 lineto
21.40 2.17 lineto
23.35 2.34 lineto
25.29 2.52 lineto
27.24 2.71 lineto
29.18 2.91 lineto
31.13 3.12 lineto
33.07 3.35 lineto
35.02 3.58 lineto
36.97 3.83 lineto
38.91 4.08 lineto
40.86 4.36 lineto
42.80 4.64 lineto
44.75 4.94 lineto
46.69 5.26 lineto
48.64 5.60 lineto
50.58 5.95 lineto
52.53 6.32 lineto
54.48 6.71 lineto
56.42 7.12 lineto
58.37 7.56 lineto
60.31 8.03 lineto
62.26 8.52 lineto
64.20 9.04 lineto
66.15 9.59 lineto
68.09 10.19 lineto
70.04 10.82 lineto
71.98 11.49 lineto
73.93 12.22 lineto
75.88 13.00 lineto
77.82 13.83 lineto
79.77 14.74 lineto
81.71 15.72 lineto
83.66 16.79 lineto
85.60 17.95 lineto
87.55 19.22 lineto
89.49 20.62 lineto
91.44 22.17 lineto
93.39 23.88 lineto
95.33 25.78 lineto
97.28 27.91 lineto
99.22 30.31 lineto
101.17 33.02 lineto
103.11 36.11 lineto
105.06 39.64 lineto
107.00 43.71 lineto
108.95 48.42 lineto
110.90 53.90 lineto
112.84 60.30 lineto
114.79 67.79 lineto
116.73 76.54 lineto
118.68 86.66 lineto
120.62 98.13 lineto
122.57 110.59 lineto
124.51 123.07 lineto
124.59 123.55 lineto
124.67 124.02 lineto
124.75 124.49 lineto
124.83 124.96 lineto
124.90 125.42 lineto
124.98 125.88 lineto
125.06 126.34 lineto
125.14 126.79 lineto
125.21 127.24 lineto
125.29 127.68 lineto
125.37 128.12 lineto
125.45 128.56 lineto
125.53 128.98 lineto
125.60 129.41 lineto
125.68 129.83 lineto
125.76 130.24 lineto
125.84 130.65 lineto
125.92 131.05 lineto
125.99 131.44 lineto
126.07 131.83 lineto
126.15 132.22 lineto
126.23 132.59 lineto
126.30 132.96 lineto
126.38 133.32 lineto
126.46 133.68 lineto
126.54 134.02 lineto
126.62 134.36 lineto
126.69 134.69 lineto
126.77 135.02 lineto
126.85 135.33 lineto
126.93 135.64 lineto
127.00 135.94 lineto
127.08 136.22 lineto
127.16 136.50 lineto
127.24 136.77 lineto
127.32 137.03 lineto
127.39 137.28 lineto
127.47 137.52 lineto
127.55 137.75 lineto
127.63 137.97 lineto
127.71 138.18 lineto
127.78 138.38 lineto
127.86 138.57 lineto
127.94 138.74 lineto
128.02 138.90 lineto
128.09 139.06 lineto
128.17 139.20 lineto
128.25 139.33 lineto
128.33 139.44 lineto
128.41 139.55 lineto
128.48 139.64 lineto
128.56 139.71 lineto
128.64 139.78 lineto
128.72 139.83 lineto
128.79 139.87 lineto
128.87 139.90 lineto
128.95 139.91 lineto
129.03 139.91 lineto
129.11 139.89 lineto
129.18 139.86 lineto
129.26 139.82 lineto
129.34 139.76 lineto
129.42 139.69 lineto
129.50 139.60 lineto
129.57 139.50 lineto
129.65 139.38 lineto
129.73 139.25 lineto
129.81 139.11 lineto
129.88 138.95 lineto
129.96 138.77 lineto
130.04 138.58 lineto
130.12 138.38 lineto
130.20 138.16 lineto
130.27 137.92 lineto
130.35 137.67 lineto
130.43 137.41 lineto
130.51 137.13 lineto
130.58 136.83 lineto
130.66 136.52 lineto
130.74 136.19 lineto
130.82 135.85 lineto
130.90 135.50 lineto
130.97 135.13 lineto
131.05 134.74 lineto
131.13 134.34 lineto
131.21 133.93 lineto
131.28 133.50 lineto
131.36 133.05 lineto
131.44 132.60 lineto
131.52 132.12 lineto
131.60 131.64 lineto
131.67 131.13 lineto
131.75 130.62 lineto
131.83 130.09 lineto
131.91 129.55 lineto
131.99 128.99 lineto
132.06 128.42 lineto
132.14 127.84 lineto
132.22 127.24 lineto
132.30 126.63 lineto
134.24 107.93 lineto
136.19 85.22 lineto
138.13 62.03 lineto
140.08 39.22 lineto
142.02 18.24 lineto
143.97 14.71 lineto
145.92 12.60 lineto
147.86 11.11 lineto
149.81 9.97 lineto
151.75 9.05 lineto
153.70 8.29 lineto
155.64 7.65 lineto
157.59 7.10 lineto
159.53 6.61 lineto
161.48 6.18 lineto
163.43 5.79 lineto
165.37 5.44 lineto
167.32 5.11 lineto
169.26 4.81 lineto
171.21 4.53 lineto
173.15 4.26 lineto
175.10 3.99 lineto
177.04 3.73 lineto
178.99 3.45 lineto
180.94 3.10 lineto
182.88 2.46 lineto
184.83 2.19 lineto
186.77 1.99 lineto
188.72 1.82 lineto
190.66 1.67 lineto
192.61 1.54 lineto
194.55 1.43 lineto
196.50 1.33 lineto
198.44 1.23 lineto
200.39 1.14 lineto
202.34 1.07 lineto
204.28 0.99 lineto
206.23 0.93 lineto
208.17 0.86 lineto
210.12 0.81 lineto
212.06 0.75 lineto
214.01 0.70 lineto
215.95 0.66 lineto
217.90 0.61 lineto
219.85 0.57 lineto
221.79 0.54 lineto
223.74 0.50 lineto
225.68 0.47 lineto
227.63 0.44 lineto
229.57 0.41 lineto
231.52 0.38 lineto
233.46 0.35 lineto
233.46 0.35 lineto
stroke

==> (inline-ps-192) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 140.08 lineto
0.00 140.08 lineto
0.00 0.00 closepath stroke
1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke
1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 140.08 lineto stroke
0.6 setlinewidth
newpath 0.00 0.00 moveto
0.00 -5.00 lineto stroke

==> (inline-ps-193) <==

0.6 setlinewidth
newpath 36.48 0.00 moveto
36.48 -5.00 lineto stroke

==> (inline-ps-194) <==

0.6 setlinewidth
newpath 72.96 0.00 moveto
72.96 -5.00 lineto stroke

==> (inline-ps-195) <==

0.6 setlinewidth
newpath 109.44 0.00 moveto
109.44 -5.00 lineto stroke

==> (inline-ps-196) <==

0.6 setlinewidth
newpath 145.92 0.00 moveto
145.92 -5.00 lineto stroke

==> (inline-ps-197) <==

0.6 setlinewidth
newpath 182.39 0.00 moveto
182.39 -5.00 lineto stroke

==> (inline-ps-198) <==

0.6 setlinewidth
newpath 18.24 0.00 moveto
18.24 -2.50 lineto stroke
0.6 setlinewidth
newpath 54.72 0.00 moveto
54.72 -2.50 lineto stroke
0.6 setlinewidth
newpath 91.20 0.00 moveto
91.20 -2.50 lineto stroke
0.6 setlinewidth
newpath 127.68 0.00 moveto
127.68 -2.50 lineto stroke
0.6 setlinewidth
newpath 164.15 0.00 moveto
164.15 -2.50 lineto stroke
0.6 setlinewidth
newpath 0.00 32.58 moveto
-5.00 32.58 lineto stroke

==> (inline-ps-199) <==

0.6 setlinewidth
newpath 0.00 65.15 moveto
-5.00 65.15 lineto stroke

==> (inline-ps-200) <==

0.6 setlinewidth
newpath 0.00 97.73 moveto
-5.00 97.73 lineto stroke

==> (inline-ps-201) <==

0.6 setlinewidth
newpath 0.00 16.29 moveto
-2.50 16.29 lineto stroke
0.6 setlinewidth
newpath 0.00 48.86 moveto
-2.50 48.86 lineto stroke
0.6 setlinewidth
newpath 0.00 81.44 moveto
-2.50 81.44 lineto stroke
0.6 setlinewidth
newpath 0.00 114.02 moveto
-2.50 114.02 lineto stroke

==> (inline-ps-202) <==

/centerdash
{ /pattern exch def
/pathlen pathlength def
/patternlength 0 def
pattern
{ patternlength add /patternlength exch def
} forall
pattern length 2 mod 0 ne
{ /patternlength patternlength 2 mul def } if
/first pattern 0 get def
/last patternlength first sub def
/n pathlen last sub cvi patternlength div def
/endpart pathlen patternlength n mul sub
last sub 2 div def
/offset first endpart sub def
pattern offset setdash
} def
/pathlength
{ flattenpath
/dist 0 def
{ /yfirst exch def /xfirst exch def
/ymoveto yfirst def /xmoveto xfirst def }
{ /ynext exch def /xnext exch def
/dist dist ynext yfirst sub dup mul
xnext xfirst sub dup mul add sqrt add def
/yfirst ynext def /xfirst xnext def }
{}
{ /ynext ymoveto def /xnext xmoveto def
/dist dist ynext yfirst sub dup mul
xnext xfirst sub dup mul add sqrt add def
/yfirst ynext def /xfirst xnext def }
pathforall
dist
} def
0.8 setlinewidth
newpath 6.57 0.00 moveto
9.12 1.63 lineto
13.68 3.26 lineto
18.24 4.56 lineto
27.36 7.49 lineto
36.48 10.75 lineto
45.60 13.36 lineto
50.16 14.99 lineto
54.72 15.64 lineto
58.37 16.29 lineto
63.84 16.94 lineto
72.96 17.92 lineto
82.08 18.89 lineto
91.20 19.87 lineto
96.67 20.20 lineto
100.32 20.85 lineto
103.96 21.50 lineto
107.61 22.15 lineto
111.26 22.80 lineto
114.91 24.43 lineto
118.56 26.39 lineto
122.75 29.32 lineto
124.58 32.58 lineto
127.68 36.81 lineto
131.32 46.58 lineto
134.97 54.08 lineto
138.62 59.94 lineto
140.44 61.90 lineto
142.27 63.52 lineto
144.09 65.15 lineto
145.92 66.13 lineto
149.56 67.76 lineto
155.04 69.71 lineto
160.51 71.67 lineto
164.15 73.30 lineto
167.80 74.93 lineto
173.27 78.18 lineto
176.92 80.79 lineto
177.83 81.44 lineto
179.84 84.70 lineto
180.57 89.59 lineto
182.39 104.24 lineto
184.22 110.76 lineto
186.04 114.34 lineto
187.87 116.30 lineto
189.69 117.60 lineto
191.51 118.58 lineto
193.34 119.56 lineto
195.16 120.53 lineto
200.63 123.14 lineto
206.11 125.42 lineto
209.75 126.40 lineto
213.40 127.05 lineto
[8.50  5.67] centerdash stroke
